Quantum Wasserstein Compilation: Unitary Compilation using the Quantum Earth Mover's Distance

Despite advances in the development of quantum computers, the practical application of quantum algorithms requiring deep circuit depths or high-fidelity transformations remains outside the current range of the so-called noisy intermediate-scale quantum devices. Now and beyond, quantum circuit compilation (QCC) is a crucial component of any quantum algorithm execution. Besides translating a circuit into hardware-specific gates, it can optimize circuit depth and adapt to noise. Variational quantum circuit compilation (VQCC) optimizes the parameters of an ansatz according to the goal of reproducing a given unitary transformation. In this work, we present a VQCC-objective function called the quantum Wasserstein compilation (QWC) cost function based on the quantum Wasserstein distance of order 1. We show that the QWC cost function upper bounds the average infidelity of two circuits. An estimation method based on measurements of local Pauli-observable is utilized in a generative adversarial network to learn a given quantum circuit. We demonstrate the efficacy of the QWC cost function by compiling hardware efficient ansatz (HEA) as both the target and the ansatz and comparing to cost functions such as the Loschmidt echo test (LET) and the Hilbert-Schmidt test (HST). Finally, our experiments demonstrate that QWC as a cost function is the least affected by barren plateaus when compared to LET and HST for deep enough circuits.

==> figures/circ-HEA-FE.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\begin{adjustbox}{width=0.4\textwidth}
\begin{quantikz} 
    & \gate{R_y(\theta_0)} & \gate{R_y(\theta_4)} & \ctrl{1} & \ctrl{2} & \ctrl{3} & \qw & \qw & \qw & \gate{R_Z(\theta_{8})} & \gate{R_y(\theta_{12})} & \qw \\ 
    & \gate{R_y(\theta_1)} & \gate{R_y(\theta_5)} & \targ{} & \qw & \qw & \ctrl{1} & \ctrl{2} & \qw & \gate{R_Z(\theta_{9})} & \gate{R_y(\theta_{13})} & \qw  \\
    & \gate{R_y(\theta_2)} & \gate{R_y(\theta_6)} & \qw & \targ{} & \qw & \targ{} & \qw & \ctrl{1} & \gate{R_Z(\theta_{10})} & \gate{R_y(\theta_{14})} & \qw \\
    & \gate{R_y(\theta_3)} & \gate{R_y(\theta_7)} & \qw & \qw & \targ{} & \qw & \targ{} & \targ{} & \gate{R_Z(\theta_{11})} & \gate{R_y(\theta_{15})} & \qw \\
\end{quantikz}
\end{adjustbox}

\end{document}


==> figures/circ-HEA-LE.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\begin{adjustbox}{width=0.4\textwidth}
\begin{quantikz} 
    & \gate{R_y(\theta_0)} & \gate{R_y(\theta_4)}& \ctrl{1} & \qw & \qw & \gate{R_Z(\theta_{8})} & \gate{R_y(\theta_{12})} & \qw \\ 
    & \gate{R_y(\theta_1)} & \gate{R_y(\theta_5)} & \targ{} & \ctrl{1} & \qw & \gate{R_Z(\theta_{9})} & \gate{R_y(\theta_{13})} & \qw \\
    & \gate{R_y(\theta_2)} & \gate{R_y(\theta_6)} & \qw & \targ{} & \ctrl{1} & \gate{R_Z(\theta_{10})} & \gate{R_y(\theta_{14})} & \qw \\
    & \gate{R_y(\theta_3)} & \gate{R_y(\theta_7)} & \qw & \qw & \targ{} & \gate{R_Z(\theta_{11})} & \gate{R_y(\theta_{15})} & \qw
\end{quantikz}
\end{adjustbox}
\end{document}

==> figures/circ-HST.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}
  \begin{yquant*}[register/separation=2mm, every nobit output/.style={},
  /yquant/operator/minimum width=2mm]
    {
    \yquantset{every multi label/.style={every node/.style={anchor=east, midway}}}
    init {$\ket{0_n}_{A}$} (a[-2]);
    }
    {
        \yquantset{every multi label/.style={every node/.style={anchor=east, midway}}}
        init {$\ket{0_n}_{B}$}(b[-2]);
    }

      hspace {2mm} -;

      [name=Estart]
      h a;
      cnot b[0] | a[0];
      cnot b[1] | a[1];
      [name=Eend]
      cnot b[2] | a[2];

      hspace {1mm} -;
      [x radius=.25cm]
      box {$U$} (a);
      hspace {2mm} -;
      [x radius=.25cm]
      box {$V^\dagger$} (a);
      hspace {1mm} -;

      [name=EdaggerStart]
      cnot b[2] | a[2];
      cnot b[1] | a[1];
      cnot b[0] | a[0];
      [name=EdaggerEnd]
      h a;

%        align a,alast,b,blast;
      hspace {2mm} -;

      measure a,b;

  \end{yquant*}
  \node[draw,dashed, fit=(Estart-0) (Eend), "\small$E$"] {};
  \node[draw,dashed, fit=(EdaggerStart) (EdaggerEnd-0), "\small$E^\dagger$"] {};
\end{tikzpicture}
\end{document}

==> figures/circ-LET.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}
    \begin{yquant*}[register/separation=4mm, every nobit output/.style={}]
       {
        \yquantset{every multi label/.style={every node/.style={anchor=east, midway}}}
        init {$\ket{0_n}$} (a[-2]);
        }

        hspace {1mm} -;
        [x radius=.3cm]
        box {$W$} (a);
        [thick, label=$\ket{\psi_0} $]
        barrier (a);


        [x radius=.3cm]
        box {$U$} (a);
        hspace {2mm} -;
        [x radius=.3cm]
        box {$V^\dagger$} (a);

        hspace {2mm} -;
        [x radius=.3cm]
        box {$W^\dagger$} (a);

%        align a,alast,b,blast;
        hspace {2mm} -;

        measure a;


    \end{yquant*}
\end{tikzpicture}
\end{document}

==> figures/circ-LHST.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}
    \begin{yquant*}[register/separation=1.0mm, every nobit output/.style={}]
       {
        \yquantset{every multi label/.style={every node/.style={anchor=east, midway}}}
        init {$\ket{0^n}_{A}$} (a[-2]);
        }
        {
            \yquantset{every multi label/.style={every node/.style={anchor=east, midway}}}
            init {$\ket{0^n}_{B}$}(b[-2]);
        }

        hspace {1mm} -;
        [this subcircuit box style={dashed, "$E$"}]
        subcircuit {
            qubit {} a[3];
            qubit {} b[3];
            h a;
            cnot b[0] | a[0];
            cnot b[1] | a[1];
            cnot b[2] | a[2];
            }
            (a,b);

        hspace {.5mm} -;

        [x radius=.3cm]
        box {$U$} (a);
        hspace {1.5mm} -;
        [x radius=.3cm]
        box {$V^\dagger$} (a);

        hspace {1mm} -;
        [this subcircuit box style={dashed, "$(E^{(1)})^\dagger$"}]
        subcircuit {
            qubit {} a[3];
            qubit {} b[3];

            hspace {0mm} -;
            cnot b[0] | a[0];

            h a[0];
            }
            (a,b);

%        align a,alast,b,blast;
        hspace {1mm} -;

        measure a[0],b[0];


    \end{yquant*}
\end{tikzpicture}
\end{document}

==> figures/circ-LLET.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}
    \begin{yquant*}[register/separation=5mm, every nobit output/.style={}]
       {
        \yquantset{every multi label/.style={every node/.style={anchor=east, midway}}}
        init {$\ket{0_n}$} (a[-2]);
        }

        hspace {1mm} -;
        [x radius=.3cm]
        box {$W$} (a);
        [thick, label=$\ket{\psi_0} $]
        barrier (a);


        [x radius=.3cm]
        box {$U$} (a);
        hspace {2mm} -;
        [x radius=.3cm]
        box {$V^\dagger$} (a);

        hspace {2mm} -;
        [x radius=.3cm]
        box {$W^\dagger$} (a);

%        align a,alast,b,blast;
        hspace {2mm} -;

        measure a[0];


    \end{yquant*}
\end{tikzpicture}
\end{document}
